Infrastructure-Agnostic Hypertext

This paper presents a novel and formal interpretation of the original vision of hypertext: infrastructure-agnostic hypertext is independent from specific standards such as data formats and network protocols. Its model is illustrated with examples and references to existing technologies that allow for implementation and integration in current information infrastructures such as the Internet.

==> levels-of-data-modeling.tikz <==
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\begin{tikzpicture}[font=\sffamily,node distance=4mm,label distance=1.25mm]
\matrix[column sep=6mm] {
  \node[draw,cloud,cloud puffs=10,cloud ignores aspect,cloud puff arc=90,
        minimum width=8mm,minimum height=4mm,label=idea] (idea) {};
&
 \node[ellipse,minimum width=6mm,label=model,minimum height=4mm] (model) {};
 \draw (30:2mm) -- (-90:2mm) -- (150:2mm) -- cycle;
 \draw [draw,fill=white]  (-90:2mm) circle (.6mm);
 \draw [draw,fill=white] (30:2mm) circle (.6mm);
 \draw [draw,fill=white] (150:2mm) circle (.6mm);
&
 \node[rectangle,minimum width=6mm,minimum height=4mm,label=format] (schema) {};
 \draw (schema.north west) rectangle (schema.center);
 \draw (schema.north) rectangle (schema.east);
 \draw (schema.west) rectangle (schema.south);
&
 \node[rectangle,minimum height=4mm] (data) {\texttt{01101}\ldots}; \\
};
\node[above=0.5mm of data] {serialization};
\draw[->,shorten >=1mm,shorten <=2mm] (idea) to (model);
\draw[->,shorten >=2mm,shorten <=1mm] (model) to (schema);
\draw[->,shorten >=0mm,shorten <=2mm] (schema) to (data);
\draw[<-,bend angle=35, bend right] (model.south east) to (data.south west);
\end{tikzpicture}


==> this-articles-transclusion.tikz <==
\usetikzlibrary{positioning}
\begin{tikzpicture}[font=\sffamily]

\node (markdown) {Markdown};
\node [right=15mm of markdown] (tex) {\TeX};
\node [right=15mm of tex] (pdf) {\textbf{PDF}};

\node [below=6mm of markdown] (tikz) {Ti\textit{k}Z};
\node [right=of tikz] (svg) {SVG};
\node [below=6mm of pdf] (html) {\textbf{HTML}};

\node [below=13mm of tikz] (wikidata) {Wikidata};
\node [right=of wikidata] (csljson) {CSL JSON};
\node [right=of csljson] (bibtex) {Bib\negthinspace\TeX};

\node [above=4mm of tex] (textemplate) {Pandoc template (\TeX)};
\node [below=4mm of svg,xshift=-6mm] (htmltemplate) {Pandoc template (HTML)};
\node [below=5mm of html] (css) {CSS};

\draw[->] (markdown) to (tex);
\draw[->] (markdown) to (html);
\draw[->] (tex) to (pdf);
\draw[->] (tikz) to (svg);
\draw[dotted,->] (svg) to (html);
\draw[dotted,->] (css) to (html);
\draw[dotted,->] (tikz) to (tex);
\draw[->] (wikidata) to (csljson);
\draw[->] (textemplate) to (tex);
\draw[->] (htmltemplate) to (html);
\draw[->] (csljson) to (bibtex);
\draw[->,bend angle=90, bend right] (bibtex) to (pdf);
\draw[->] (csljson) to (html);

\end{tikzpicture}

